Explanations that Transfer: Interpreting Medical Retrieval with Sparse AutoEncoders

Medical AI systems that answer users' queries rely on retrieving medical knowledge from large document collections. In this context, finetuning general models on medical datasets can improve retrieval relevance. Yet the dense embeddings underlying modern retrieval systems remain largely opaque, making it difficult to understand the mechanics behind their results. Moreover, adapting to a specific medical dataset risks losing transferability to new clinical corpora. In this work, we tackle these issues by applying Sparse Autoencoders (SAEs) to medical information retrieval, transforming dense text embeddings into semantically interpretable representations. To do so, our model combines a reconstruction objective with an InfoNCE contrastive loss that directly preserves query-document relevance. We evaluate three embedding models across six medical retrieval datasets, both in-domain and out-of-domain. Trained on a medical corpus, our sparse codes improve in-domain retrieval over the original embeddings, and lose less out-of-domain performance than their dense counterparts, especially when the target corpus is distant from the training one. Importantly, our experiments show that the method yields interpretable features whose semantic content can be inferred from the queries and documents that activate them most strongly. The interpretation of these features sheds light on why a particular document was retrieved, and transfers beyond the training distribution.

==> images/sae_pipeline.tex <==
% ---------------------------------------------------------------------------
% sae_pipeline.tex -- six-column pipeline figure (native TikZ).
%
% Preamble requirements:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc}
%   \usepackage{amssymb}\usepackage{amsmath}
%   Lato as the sans font:  \usepackage{lato}      (pdflatex)
%                     or:   \usepackage{fontspec}\setsansfont{Lato} (xe/lua)
%
% Usage -- spans both columns:
%   \begin{figure*}[t]
%     \centering
%     \input{images/sae_pipeline}
%     \caption{...}\label{fig:pipeline}
%   \end{figure*}
%
% Layout: 6 equal-height panels, y = 98..440, gaps of 20 units.
%   1 Inputs        14 -- 144
%   2 Dense embedder 164 -- 374
%   3 SAE           394 -- 704
%   4 Retrieval     724 -- 954
%   5 Interpretab.  974 -- 1249
%   6 Transferab.  1269 -- 1484
% ---------------------------------------------------------------------------

% Fixed internal unit: the layout does not depend on \textwidth, so nothing
% overflows in a different class. The \resizebox at the bottom of this file
% scales the whole picture to \linewidth.
\newlength{\saeUnit}
\setlength{\saeUnit}{0.36pt}

\newlength{\saeFitW}
\newcommand{\saeFit}[2]{%
  \settowidth{\saeFitW}{#2}%
  \ifdim\saeFitW>#1\relax\resizebox{#1}{!}{#2}\else#2\fi}

\definecolor{saeInk}{HTML}{1A2331}
\definecolor{saeSlate}{HTML}{7A8794}
\definecolor{saeSlateDark}{HTML}{3F4E5D}
\definecolor{saeSlateBg}{HTML}{F4F6F8}
\definecolor{saeIndigo}{HTML}{6068AE}
\definecolor{saeIndigoDark}{HTML}{3B4280}
\definecolor{saeIndigoBg}{HTML}{EFF0FA}
\definecolor{saeIndigoMid}{HTML}{D7DAF1}
\definecolor{saeIndigoPale}{HTML}{979DD0}
\definecolor{saeTeal}{HTML}{2E8079}
\definecolor{saeTealDark}{HTML}{1C5D57}
\definecolor{saeTealBg}{HTML}{E9F4F1}
\definecolor{saeTealChip}{HTML}{CDE5E1}
\definecolor{saeOchre}{HTML}{A9762B}
\definecolor{saeOchreDark}{HTML}{785216}
\definecolor{saeOchreBg}{HTML}{FAF3E6}
\definecolor{saeOchrePale}{HTML}{CDA764}
\definecolor{saeSteel}{HTML}{4A7FB5}
\definecolor{saeSteelDark}{HTML}{3F6E9E}
\definecolor{saeXferBg}{HTML}{EDF3FA}
\definecolor{saeDotGrey}{HTML}{A9B3BE}
\definecolor{saeArrow}{HTML}{4E5C6B}
\definecolor{saePanelLine}{HTML}{D8DEE5}

% document glyph with rule lines -- #1,#2 top-left corner, #3 colour
\newcommand{\saeDoc}[3]{%
  \draw[#3,line width=0.54pt,line join=round,line cap=round]
    (#1,#2) -- ++(14,0) -- ++(6,6) -- ++(0,19) -- ++(-20,0) -- cycle;
  \draw[#3,line width=0.43pt,line join=round]
    (#1+14,#2) -- ++(0,6) -- ++(6,0);
  \foreach \dy in {11,15.6,20.2}{%
    \draw[#3!55,line width=0.43pt,line cap=round] (#1+4,#2+\dy) -- ++(12,0);}%
}

% small document glyph, outline only -- #1,#2 top-left, #3 scale, #4 colour
\newcommand{\saeDocMini}[4]{%
  \draw[#4,line width=0.43pt,line join=round,line cap=round]
    (#1,#2) -- ++(14*#3,0) -- ++(6*#3,6*#3) -- ++(0,19*#3) -- ++(-20*#3,0) -- cycle;
  \draw[#4,line width=0.4pt,line join=round]
    (#1+14*#3,#2) -- ++(0,6*#3) -- ++(6*#3,0);%
}

% query bubble -- #1,#2 top-left, #3 scale, #4 colour
\newlength{\saeRad}
\newcommand{\saeQuery}[4]{%
  \pgfmathsetlength{\saeRad}{#3*1.8pt}%
  \draw[#4,line width=0.54pt,rounded corners=\saeRad]
    (#1,#2) rectangle ++(26*#3,18*#3);
  \draw[#4,fill=#4,line width=0.43pt,line join=round]
    (#1+7*#3,#2+18*#3) -- ++(0,6*#3) -- ++(8*#3,-6*#3) -- cycle;
  \draw[#4!55,line width=0.47pt,line cap=round] (#1+6*#3,#2+6*#3) -- ++(13*#3,0);
  \draw[#4!55,line width=0.47pt,line cap=round] (#1+6*#3,#2+12*#3) -- ++(9*#3,0);%
}

% snowflake ("frozen") -- #1,#2 centre, #3 radius, #4 colour
\newcommand{\saeSnowflake}[4]{%
  \foreach \a in {0,60,...,300}{%
    \draw[#4,line width=0.54pt,line cap=round] (#1,#2) -- ++(\a:#3);
    \draw[#4,line width=0.46pt,line cap=round]
      ($(#1,#2)+(\a:0.5*#3)$) -- ++(\a+40:0.3*#3);
    \draw[#4,line width=0.46pt,line cap=round]
      ($(#1,#2)+(\a:0.5*#3)$) -- ++(\a-40:0.3*#3);
    \draw[#4,line width=0.46pt,line cap=round]
      ($(#1,#2)+(\a:0.72*#3)$) -- ++(\a+40:0.22*#3);
    \draw[#4,line width=0.46pt,line cap=round]
      ($(#1,#2)+(\a:0.72*#3)$) -- ++(\a-40:0.22*#3);}%
}

\noindent\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=\saeUnit, y=-\saeUnit,
    line cap=round, line join=round,
    ttl/.style      ={font=\sffamily\bfseries\fontsize{33\saeUnit}{36\saeUnit}\selectfont},
    hdr/.style      ={font=\sffamily\bfseries\fontsize{22.5\saeUnit}{25\saeUnit}\selectfont},
    num/.style      ={font=\sffamily\bfseries\fontsize{18\saeUnit}{20\saeUnit}\selectfont,white},
    wlab/.style     ={font=\fontsize{23\saeUnit}{25\saeUnit}\selectfont},
    inl/.style      ={font=\fontsize{21.5\saeUnit}{24\saeUnit}\selectfont},
    plab/.style     ={font=\sffamily\bfseries\fontsize{21\saeUnit}{23\saeUnit}\selectfont},
    obj/.style      ={font=\fontsize{21\saeUnit}{23\saeUnit}\selectfont},
    sec/.style      ={font=\sffamily\bfseries\fontsize{18.5\saeUnit}{20\saeUnit}\selectfont},
    desc/.style     ={font=\sffamily\fontsize{16\saeUnit}{18\saeUnit}\selectfont},
    colh/.style     ={font=\sffamily\bfseries\fontsize{14\saeUnit}{16\saeUnit}\selectfont},
    chip/.style     ={font=\sffamily\bfseries\fontsize{17\saeUnit}{19\saeUnit}\selectfont},
    lab/.style      ={font=\sffamily\fontsize{17\saeUnit}{19\saeUnit}\selectfont},
    tag/.style      ={font=\sffamily\fontsize{15\saeUnit}{17\saeUnit}\selectfont},
    capt/.style     ={font=\fontsize{17\saeUnit}{19\saeUnit}\selectfont},
    gloss/.style    ={font=\fontsize{15\saeUnit}{17\saeUnit}\selectfont},
    panel/.style    ={rounded corners=4pt,line width=0.61pt},
    capsule/.style  ={line width=0.4pt,dash pattern=on 1.08pt off 0.94pt,fill=white},
    box/.style      ={rounded corners=2.2pt,line width=0.43pt,fill=white},
    down/.style     ={line width=0.43pt,-{Stealth[length=2.34pt,width=2.43pt]}},
  ]

% ============================== title =====================================
\node[ttl,saeInk,anchor=base] at (749,46)
  {Sparse autoencoders for interpretable and generalizable medical retrieval};

% ========================== stage headers =================================
\foreach \cx/\lx/\dotcol/\txtcol/\stagenum/\stagename in {%
    25.5/45/saeSlate/saeSlateDark/1/Inputs,
    175.5/195/saeSlate/saeSlateDark/2/Dense embedder,
    405.5/425/saeIndigo/saeIndigoDark/3/Sparse autoencoder (SAE),
    735.5/755/saeTeal/saeTealDark/4/Sparse retrieval,
    985.5/1005/saeOchre/saeOchreDark/5/Interpretability,
    1280.5/1300/saeSteel/saeSteelDark/6/Transferability}{%
  \fill[\dotcol] (\cx,79) circle (11.5);
  \node[num,anchor=base] at (\cx,85.8) {\stagenum};
  \node[hdr,\txtcol,anchor=base west] at (\lx,88) {\stagename};}

% ========================= 1. inputs ======================================
% stages 1-2 hold little content, so their panels are shorter than 3-6
\draw[panel,fill=saeSlateBg,draw=saeSlate] (14,98) rectangle ++(130,156);
\saeQuery{66}{124}{1}{saeSlateDark}
\node[plab,saeSlateDark,anchor=base] at (79,164) {User queries};
\draw[saeSlate!70,line width=0.4pt,dash pattern=on 1.44pt off 1.08pt]
  (26,182) -- (132,182);
\saeDoc{69}{198}{saeSlateDark}
\node[plab,saeSlateDark,anchor=base] at (79,245) {Documents};

% ========================= 2. dense embedder ==============================
% the embedder and the dense code it outputs
\draw[panel,fill=saeSlateBg,draw=saeSlate] (164,98) rectangle ++(210,156);
\saeSnowflake{220}{122}{9.5}{saeSteel}
\node[plab,saeSteelDark,anchor=base west] at (232,129.5) {frozen};
% queries and documents go in ...
\saeQuery{178}{148}{0.7}{saeSlateDark}
\saeDoc{180}{174}{saeSlateDark}
\draw[down,saeArrow] (204,178) -- (216,178);
% ... through the frozen embedder ...
\draw[saeSlateDark,line width=0.89pt]
  (220,152) -- (264,164.5) -- (264,187.5) -- (220,200) -- cycle;
\draw[saeSlateDark!50,line width=0.67pt] (234.7,156.2) -- (234.7,195.8);
\draw[saeSlateDark!50,line width=0.67pt] (249.3,160.3) -- (249.3,191.7);
\draw[down,saeArrow] (270,176) -- (286,176);
% ... out as the dense code that stage 3 takes as input
\draw[capsule,draw=saeDotGrey,rounded corners=5.4pt] (292,137) rectangle ++(30,78);
\foreach \cy in {148,162,176,190,204}{\fill[saeSlate] (307,\cy) circle (3.4);}
\node[inl,saeSlateDark,anchor=base] at (307,236) {$x \in \mathbb{R}^{d}$};

% ========================= 3. sparse autoencoder ==========================
\draw[panel,fill=saeIndigoBg,draw=saeIndigo] (394,98) rectangle ++(310,342);

% dense embeddings: few entries, all non-zero
\foreach \cx/\bx/\dotcol in {432/417/saeSlate, 666/651/saeDotGrey}{%
  \draw[capsule,draw=saeDotGrey,rounded corners=5.4pt]
    (\bx,145) rectangle ++(30,78);
  \foreach \cy in {156,170,184,198,212}{%
    \fill[\dotcol] (\cx,\cy) circle (3.4);}}

% sparse code: many more entries (m >> d), only k of them non-zero
\draw[capsule,draw=saeIndigoPale,rounded corners=6.1pt] (532,110) rectangle ++(34,148);
\foreach \cy in {116,124.5,133,141.5,150,158.5,167,175.5,184,192.5,201,209.5,
                 218,226.5,235,243.5,252}{%
  \draw[saeIndigoPale,fill=white,line width=0.35pt] (549,\cy) circle (2.8);}
\foreach \cy in {133,184,235}{\fill[saeIndigo] (549,\cy) circle (2.8);}

\draw[saeIndigo,fill=white,line width=0.43pt]
  (462,145) -- (520,110) -- (520,258) -- (462,223) -- cycle;
\draw[saeIndigo,fill=white,line width=0.43pt]
  (578,110) -- (636,145) -- (636,223) -- (578,258) -- cycle;
\node[wlab,saeIndigoDark,anchor=base] at (491,191) {$W_{\mathrm{enc}}$};
\node[wlab,saeIndigoDark,anchor=base] at (607,191) {$W_{\mathrm{dec}}$};

\node[colh,saeSlateDark,anchor=base west] at (417,280) {dense};
\node[colh,saeIndigoDark,anchor=base]     at (549,280) {sparse code};
\node[colh,saeSlateDark,anchor=base east] at (693,280) {reconstruction};
\node[inl,saeSlateDark,anchor=base west] at (417,304) {$x \in \mathbb{R}^{d}$};
\node[inl,saeIndigoDark,anchor=base]     at (549,304) {$z \in \mathbb{R}^{m}$};
\node[inl,saeSlateDark,anchor=base east] at (693,304) {$\hat{x} \in \mathbb{R}^{d}$};

% what the two dot types mean, using the same glyphs as the vector above
\fill[saeIndigo] (429,320) circle (3);
\node[capt,saeIndigoDark,anchor=base west] at (438,323) {$k$ non-zero};
\draw[saeIndigoPale,fill=white,line width=0.4pt] (560,320) circle (3);
\node[capt,saeSlateDark,anchor=base west] at (569,323) {$m-k$ zeros};

\draw[saeIndigo!70,line width=0.4pt,dash pattern=on 1.44pt off 1.08pt]
  (405,336) -- (693,336);
\draw[panel,fill=white,draw=saeIndigo] (405,346) rectangle ++(288,80);
\node[chip,saeIndigoDark,anchor=base] at (549,364) {TRAINING OBJECTIVE};
\node[obj,saeInk,anchor=base] at (549,388)
  {$\mathcal{L} = \mathcal{L}_{\mathrm{rec}} + \lambda\,\mathcal{L}_{\mathrm{NCE}}$};
\node[gloss,saeSlateDark,anchor=base] at (549,406)
  {\saeFit{268\saeUnit}{$\mathcal{L}_{\mathrm{rec}}$ : reconstruct the dense embedding}};
\node[gloss,saeSlateDark,anchor=base] at (549,421)
  {\saeFit{268\saeUnit}{$\mathcal{L}_{\mathrm{NCE}}$ : pull relevant closer}};

% ========================= 4. sparse retrieval ============================
\draw[panel,fill=saeTealBg,draw=saeTeal] (724,98) rectangle ++(230,342);

\draw[box,draw=saeTeal] (733,114) rectangle ++(104,30);
\saeDocMini{745}{121}{0.62}{saeTealDark}
\node[sec,saeTealDark,anchor=base west] at (767,134) {corpus};
\draw[box,draw=saeTeal] (838,114) rectangle ++(106,30);
\saeQuery{850}{121}{0.62}{saeTealDark}
\node[sec,saeTealDark,anchor=base west] at (872,134) {queries};

\draw[down,saeTeal] (785,146) -- (785,155);
\draw[down,saeTeal] (890,146) -- (890,155);
% dense embedder, then ONLY the SAE encoder W_enc: retrieval never
% reconstructs, so there is no decoder in this path.
\saeSnowflake{768}{169}{4.6}{saeSteel}
\node[sec,saeIndigoDark,anchor=base west] at (780,172) {Dense embedder};
\saeSnowflake{760}{199}{4.6}{saeSteel}
\node[sec,saeIndigoDark,anchor=base west] at (772,202) {SAE encoder $W_{\mathrm{enc}}$};
\draw[down,saeTeal] (785,212) -- (785,230);
\draw[down,saeTeal] (890,212) -- (890,230);

% sparse codes: same dots as the vector in stage 3
\foreach \cx in {750,760,770,780,790,800,810,820}{%
  \draw[saeIndigoPale,fill=white,line width=0.35pt] (\cx,246) circle (2.8);}
\foreach \cx in {760,790,810}{\fill[saeIndigo] (\cx,246) circle (2.8);}
\foreach \cx in {855,865,875,885,895,905,915,925}{%
  \draw[saeIndigoPale,fill=white,line width=0.35pt] (\cx,246) circle (2.8);}
\foreach \cx in {865,895,915}{\fill[saeIndigo] (\cx,246) circle (2.8);}
\node[sec,saeTealDark,anchor=base] at (785,272) {doc codes};
\node[sec,saeTealDark,anchor=base] at (890,272) {query codes};

\draw[saeTeal,line width=0.43pt] (785,280) -- (785,292) -- (839,292);
\draw[saeTeal,line width=0.43pt] (890,280) -- (890,292) -- (839,292);
\draw[down,saeTeal] (839,292) -- (839,304);
\node[sec,saeTealDark,anchor=base] at (839,320) {cosine similarity};
\draw[down,saeTeal] (839,328) -- (839,344);
\node[plab,saeTealDark,anchor=base] at (839,362) {ranked documents};

\foreach \x in {768, 800, 862, 894}{\saeDocMini{\x}{374}{0.62}{saeTealDark}}
\node[lab,saeTealDark,anchor=base] at (774,406) {1};
\node[lab,saeTealDark,anchor=base] at (806,406) {2};
\node[lab,saeTealDark,anchor=base] at (868,406) {$N\!-\!1$};
\node[lab,saeTealDark,anchor=base] at (900,406) {$N$};
\foreach \cx in {832,839,846}{\fill[saeTealDark] (\cx,384) circle (1.7);}
\draw[box,fill=saeTealChip,draw=saeTeal] (784,414) rectangle ++(110,24);
\node[sec,saeTealDark,anchor=base] at (839,431) {NDCG@10};

% ========================= 5. interpretability ============================
\draw[panel,fill=saeOchreBg,draw=saeOchre] (974,98) rectangle ++(275,342);
\draw[saeOchre,line width=0.43pt] (996,130) -- (996,382);
\foreach \cy in {136,206,294,376}{\fill[saeOchre] (996,\cy) circle (5);}

\node[plab,saeOchreDark,anchor=base west] at (1008,142) {Learned features};
% same latent dots as the sparse code; ochre ring = the one we read
\foreach \cx in {1012,1024,1036,1048,1060,1072,1084,1096,1108,1120,1132}{%
  \draw[saeIndigoPale,fill=white,line width=0.35pt] (\cx,172) circle (2.8);}
\fill[saeIndigo] (1072,172) circle (2.8);
\draw[saeOchreDark,line width=0.5pt] (1072,172) circle (7);

\node[plab,saeOchreDark,anchor=base west] at (1008,212) {Describe each neuron};
\node[desc,saeSlateDark,anchor=base west] at (1008,232) {What does this feature mean?};
\draw[box,draw=saeOchre] (1008,244) rectangle ++(68,22);
\node[tag,saeOchreDark,anchor=base] at (1042,259) {snippets};
\draw[box,draw=saeOchre] (1082,244) rectangle ++(63,22);
\node[tag,saeOchreDark,anchor=base] at (1113.5,259) {TF--IDF};
\draw[box,draw=saeOchre] (1151,244) rectangle ++(79,22);
\node[tag,saeOchreDark,anchor=base] at (1190.5,259) {LLM topic};

\node[plab,saeOchreDark,anchor=base west] at (1008,300) {Score the descriptions};
\node[desc,saeSlateDark,anchor=base west] at (1008,320) {``Will this neuron fire};
\node[desc,saeSlateDark,anchor=base west] at (1008,337) {on this text?''};

\node[plab,saeOchreDark,anchor=base west] at (1008,382) {Explain retrieval};
\node[desc,saeSlateDark,anchor=base west] at (1008,402) {which features made};
\node[desc,saeSlateDark,anchor=base west] at (1008,419) {this document rank first};

% ========================= 6. transferability =============================
\draw[panel,fill=saeXferBg,draw=saeSteel] (1269,98) rectangle ++(215,342);

\draw[box,fill=saeTealChip,draw=saeTeal] (1343,120) rectangle ++(66,26);
\node[sec,saeTealDark,anchor=base] at (1376,139) {CURE};
\node[tag,saeSlateDark,anchor=base] at (1376,164) {trained in-domain};
\draw[down,saeArrow] (1376,172) -- (1376,190);

\draw[box,fill=saeIndigoBg,draw=saeIndigo] (1278,194) rectangle ++(198,32);
\saeSnowflake{1294}{210}{4.6}{saeSteel}
\node[lab,saeIndigoDark,anchor=base west] at (1306,214) {SAE encoder $W_{\mathrm{enc}}$};

\draw[saeSteel,line width=1.3pt,-{Stealth[length=5pt,width=5pt]}] (1376,234) -- (1376,266);
\node[lab,saeSteelDark,anchor=base west] at (1384,254) {transfer};

\saeDocMini{1362}{272}{0.7}{saeOchreDark}
\saeDocMini{1368}{268}{0.7}{saeOchreDark}
\saeDocMini{1374}{264}{0.7}{saeOchreDark}
\node[lab,saeSlateDark,anchor=base] at (1376,308) {5 unseen corpora};
\node[tag,saeOchreDark,anchor=base] at (1376,326) {MIRIAD, NFCorpus};
\node[tag,saeOchreDark,anchor=base] at (1376,342) {Biology, Bioinformatics};
\node[tag,saeOchreDark,anchor=base] at (1376,358) {Med-Sciences};

\draw[down,saeArrow] (1376,366) -- (1376,384);
\node[sec,saeTealDark,anchor=base] at (1376,402) {retrieval};
\node[sec,saeOchreDark,anchor=base] at (1376,428) {interpretation};

\end{tikzpicture}%
}
